Are Horned Particles the Climax of Hawking Evaporation?

We investigate the proposal by Callan, Giddings, Harvey and Strominger (CGHS) that two dimensional quantum fluctuations can eliminate the singularities and horizons formed by matter collapsing on the nonsingular extremal black hole of dilaton gravity. We argue that this scenario could in principle resolve all of the paradoxes connected with Hawking evaporation of black holes. However, we show that the generic solution of the model of CGHS is singular. We propose modifications of their model which may allow the scenario to be realized in a consistent manner.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%Here we append the postscript files for the two figures.

% Figure 1.

%!
%%Title: temp1.fig
%%Creator: f2ps
%%CreationDate: Tue Jan 28 08:44:39 1992
%%For: ologhlin@graviton.rutgers.edu (Martin OLoughlin)
%%Pages: 1
%%BoundingBox: 59 702 531 198
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
-50 59 translate
1.000 setlinewidth
% Ellipse
newpath 379 284 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 380 220 45 14 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 376 144 72 20 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 284 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 380 220 45 14 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 376 144 72 20 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 359 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 439 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
% Ellipse
newpath 379 519 41 10 0 360 DrawEllipse
1.00 setgray
 gsave fill grestore
0.00 setgray
 stroke
0.000 setlinewidth
% Polyline
newpath 315 267 moveto 450 267 lineto 450 283 lineto 315 283 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 323 202 moveto 442 202 lineto 442 219 lineto 323 219 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 297 147 moveto 451 147 lineto 451 166 lineto 297 166 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 315 267 moveto 450 267 lineto 450 283 lineto 315 283 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 323 202 moveto 442 202 lineto 442 219 lineto 323 219 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 297 147 moveto 451 147 lineto 451 166 lineto 297 166 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 309 344 moveto 444 344 lineto 444 360 lineto 309 360 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 309 424 moveto 444 424 lineto 444 440 lineto 309 440 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
% Polyline
newpath 309 504 moveto 444 504 lineto 444 520 lineto 309 520 lineto closepath
1.00 setgray
 gsave fill grestore 0.00 setgray
1.000 setlinewidth
% Ellipse
newpath 378 130 100 25 0 360 DrawEllipse
 stroke
% Ellipse
newpath 380 125 141 41 0 360 DrawEllipse
 stroke
% Ellipse
newpath 378 130 100 25 0 360 DrawEllipse
 stroke
% Ellipse
newpath 380 125 141 41 0 360 DrawEllipse
 stroke
% Polyline
newpath 399 364 moveto 399 589 lineto stroke
% Polyline
newpath 359 364 moveto 359 589 lineto stroke
% Polyline
newpath 419 364 moveto 419 579 lineto stroke
% Polyline
newpath 339 364 moveto 339 579 lineto stroke
% Polyline
newpath 220 65 moveto 539 65 lineto 660 184 lineto 119 185 lineto 99 185 lineto
220 65 lineto closepath  stroke
% Polyline
newpath 220 65 moveto 539 65 lineto 660 184 lineto 119 185 lineto 99 185 lineto
220 65 lineto closepath  stroke
% Open spline
newpath 408.000 186.000 moveto 405.000 209.000 lineto
	405.000 209.000 402.000 232.000 400.500 262.000 DrawSplineSection
	400.500 262.000 399.000 292.000 399.000 328.000 DrawSplineSection
	399.000 364.000 lineto stroke
% Open spline
newpath 350.000 185.000 moveto 353.000 208.000 lineto
	353.000 208.000 356.000 231.000 357.500 261.000 DrawSplineSection
	357.500 261.000 359.000 291.000 359.000 327.000 DrawSplineSection
	359.000 363.000 lineto stroke
% Open spline
newpath 437.000 151.000 moveto 447.500 155.500 lineto
	447.500 155.500 458.000 160.000 471.000 172.000 DrawSplineSection
	484.000 184.000 lineto stroke
% Open spline
newpath 321.000 151.000 moveto 308.500 154.500 lineto
	308.500 154.500 296.000 158.000 285.000 171.500 DrawSplineSection
	285.000 171.500 274.000 185.000 273.500 185.000 DrawSplineSection
	273.000 185.000 lineto stroke
% Open spline
newpath 439.000 149.000 moveto 442.500 141.500 lineto
	442.500 141.500 446.000 134.000 458.000 126.000 DrawSplineSection
	458.000 126.000 470.000 118.000 491.000 114.000 DrawSplineSection
	491.000 114.000 512.000 110.000 546.500 108.500 DrawSplineSection
	581.000 107.000 lineto stroke
% Open spline
newpath 319.000 150.000 moveto 315.500 142.500 lineto
	315.500 142.500 312.000 135.000 300.000 127.000 DrawSplineSection
	300.000 127.000 288.000 119.000 267.000 115.000 DrawSplineSection
	267.000 115.000 246.000 111.000 211.500 109.500 DrawSplineSection
	177.000 108.000 lineto stroke
% Open spline
newpath 359.000 154.000 moveto 356.000 140.000 lineto
	356.000 140.000 353.000 126.000 347.000 116.500 DrawSplineSection
	347.000 116.500 341.000 107.000 330.500 97.500 DrawSplineSection
	330.500 97.500 320.000 88.000 299.500 76.500 DrawSplineSection
	279.000 65.000 lineto stroke
% Open spline
newpath 400.000 154.000 moveto 403.000 140.000 lineto
	403.000 140.000 406.000 126.000 412.000 116.500 DrawSplineSection
	412.000 116.500 418.000 107.000 428.500 97.500 DrawSplineSection
	428.500 97.500 439.000 88.000 459.500 76.500 DrawSplineSection
	480.000 65.000 lineto stroke
% Open spline
newpath 433.000 185.000 moveto 428.000 205.000 lineto
	428.000 205.000 423.000 225.000 421.000 253.000 DrawSplineSection
	421.000 253.000 419.000 281.000 419.000 322.500 DrawSplineSection
	419.000 364.000 lineto stroke
% Open spline
newpath 326.000 186.000 moveto 331.000 205.000 lineto
	331.000 205.000 336.000 224.000 337.500 254.000 DrawSplineSection
	337.500 254.000 339.000 284.000 339.000 324.000 DrawSplineSection
	339.000 364.000 lineto stroke
0.000 setlinewidth
% Open spline
newpath 327.000 186.000 moveto 331.500 205.500 lineto
	331.500 205.500 336.000 225.000 337.500 264.500 DrawSplineSection
	337.500 264.500 339.000 304.000 339.000 334.000 DrawSplineSection
	339.000 364.000 lineto
1.000 setlinewidth
% Open spline
newpath 437.000 151.000 moveto 447.500 155.500 lineto
	447.500 155.500 458.000 160.000 471.000 172.000 DrawSplineSection
	484.000 184.000 lineto stroke
% Open spline
newpath 321.000 151.000 moveto 308.500 154.500 lineto
	308.500 154.500 296.000 158.000 285.000 171.500 DrawSplineSection
	285.000 171.500 274.000 185.000 273.500 185.000 DrawSplineSection
	273.000 185.000 lineto stroke
% Open spline
newpath 439.000 149.000 moveto 442.500 141.500 lineto
	442.500 141.500 446.000 134.000 458.000 126.000 DrawSplineSection
	458.000 126.000 470.000 118.000 491.000 114.000 DrawSplineSection
	491.000 114.000 512.000 110.000 546.500 108.500 DrawSplineSection
	581.000 107.000 lineto stroke
% Open spline
newpath 319.000 150.000 moveto 315.500 142.500 lineto
	315.500 142.500 312.000 135.000 300.000 127.000 DrawSplineSection
	300.000 127.000 288.000 119.000 267.000 115.000 DrawSplineSection
	267.000 115.000 246.000 111.000 211.500 109.500 DrawSplineSection
	177.000 108.000 lineto stroke
% Open spline
newpath 359.000 154.000 moveto 356.000 140.000 lineto
	356.000 140.000 353.000 126.000 347.000 116.500 DrawSplineSection
	347.000 116.500 341.000 107.000 330.500 97.500 DrawSplineSection
	330.500 97.500 320.000 88.000 299.500 76.500 DrawSplineSection
	279.000 65.000 lineto stroke
% Open spline
newpath 400.000 154.000 moveto 403.000 140.000 lineto
	403.000 140.000 406.000 126.000 412.000 116.500 DrawSplineSection
	412.000 116.500 418.000 107.000 428.500 97.500 DrawSplineSection
	428.500 97.500 439.000 88.000 459.500 76.500 DrawSplineSection
	480.000 65.000 lineto stroke
% Open spline
newpath 433.000 185.000 moveto 428.000 205.000 lineto
	428.000 205.000 423.000 225.000 421.000 253.000 DrawSplineSection
	421.000 253.000 419.000 281.000 419.000 322.500 DrawSplineSection
	419.000 364.000 lineto stroke
% Open spline
newpath 326.000 186.000 moveto 331.000 205.000 lineto
	331.000 205.000 336.000 224.000 337.500 254.000 DrawSplineSection
	337.500 254.000 339.000 284.000 339.000 324.000 DrawSplineSection
	339.000 364.000 lineto stroke
0.000 setlinewidth
% Open spline
newpath 327.000 186.000 moveto 331.500 205.500 lineto
	331.500 205.500 336.000 225.000 337.500 264.500 DrawSplineSection
	337.500 264.500 339.000 304.000 339.000 334.000 DrawSplineSection
	339.000 364.000 lineto
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(Figure 1.) 474 249 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd



%Figure 2.

%!
%%Title: penr2.fig
%%Creator: f2ps
%%CreationDate: Tue Jan 28 11:05:37 1992
%%For: ologhlin@graviton.rutgers.edu (Martin OLoughlin)
%%Pages: 1
%%BoundingBox: 69 661 518 243
%%EndComments
/$F2psDict 32 dict def $F2psDict begin $F2psDict /mtrx matrix put
 /DrawEllipse { /endangle exch def /startangle exch def /yrad exch def /xrad
exch def /y exch def /x exch def /savematrix mtrx currentmatrix def x y
translate xrad yrad scale 0 0 1 startangle endangle arc savematrix setmatrix }
def
 /DrawSplineSection { /y3 exch def /x3 exch def /y2 exch def /x2 exch def /y1
exch def /x1 exch def /xa x1 x2 add 2 div def /ya y1 y2 add 2 div def /xb x2 x3
add 2 div def /yb y2 y3 add 2 div def /x2 xa xb add 2 div def /y2 ya yb add 2
div def x1 x2 sub abs 2 lt y1 y2 sub abs 2 lt and  { x2 y2 lineto }  { x2 y2 xb
yb x3 y3 x1 y1 xa ya x2 y2 DrawSplineSection  /y3 exch def  /x3 exch def  /yb
exch def  /xb exch def  /y2 exch def  /x2 exch def} ifelse x2 x3 sub abs 2 lt
y2 y3 sub abs 2 lt and { x3 y3 lineto } { x2 y2 xb yb x3 y3 DrawSplineSection }
ifelse } def
 end /$F2psBegin {$F2psDict begin /$F2psEnteredState save def} def /$F2psEnd
{$F2psEnteredState restore end} def
%%EndProlog
$F2psBegin
0.000000 792.000000 translate 0.900 -0.900 scale
-54 36 translate
1.000 setlinewidth
% Ellipse
newpath 300 322 146 241 0 360 DrawEllipse
0.50 setgray
 gsave fill grestore
0.00 setgray
 stroke
newpath 458.690 378.977 moveto 451.000 376.000 lineto 459.186 375.008 lineto
stroke
% Polyline
newpath 451 376 moveto 555 389 lineto stroke
% Polyline
newpath 357 216 moveto 517 376 lineto stroke
0.000 setlinewidth
% Polyline
newpath 357 216 moveto 445 304 lineto 445 76 lineto 145 76 lineto 145 575
lineto 409 575 lineto 409 485 lineto 249 324 lineto closepath 1.00 setgray
 gsave fill grestore 0.00 setgray
/fn0.12 /Times-Roman findfont 13.333333 scalefont def
fn0.12 setfont
(T ) 561 394 moveto 1 -1 scale show 1 -1 scale
/fn32.12 /Symbol findfont 13.333333 scalefont def
fn32.12 setfont
(\(f=f) 569 393 moveto 1 -1 scale show 1 -1 scale
(\)) 604 393 moveto 1 -1 scale show 1 -1 scale
/fn0.8 /Times-Roman findfont 8.888889 scalefont def
fn0.8 setfont
(0) 597 398 moveto 1 -1 scale show 1 -1 scale
/fn0.10 /Times-Roman findfont 11.111111 scalefont def
fn0.10 setfont
(match to ) 459 282 moveto 1 -1 scale show 1 -1 scale
(four-) 453 294 moveto 1 -1 scale show 1 -1 scale
(dimensional) 463 305 moveto 1 -1 scale show 1 -1 scale
(solutions) 471 318 moveto 1 -1 scale show 1 -1 scale
1.000 setlinewidth
% Polyline
newpath 249 324 moveto 409 164 lineto 569 324 lineto 409 484 lineto 408 484
lineto 249 324 lineto stroke
% Open spline
newpath 410.000 166.000 moveto 417.500 178.000 lineto
	417.500 178.000 425.000 190.000 430.000 208.500 DrawSplineSection
	430.000 208.500 435.000 227.000 439.500 252.500 DrawSplineSection
	439.500 252.500 444.000 278.000 445.000 291.500 DrawSplineSection
	446.000 305.000 lineto stroke
/fn0.14 /Times-Roman findfont 15.555556 scalefont def
fn0.14 setfont
(Figure 2.) 479 456 moveto 1 -1 scale show 1 -1 scale
fn0.10 setfont
(linear dilaton vacuum) 309 324 moveto 1 -1 scale show 1 -1 scale
showpage
$F2psEnd
